A consistent co-rotational formulation for aerodynamic nonlinear analysis of flexible frame structures

The design of structures submitted to aerodynamic loads usually requires the development of specific computational models considering fluid-structure interactions. Models using structural frame elements are developed in several relevant applications such as the design of advanced aircraft wings, wind turbine blades or power transmission lines. In the case of flexible frame structures submitted to fluid flows, the consistent computation of inertial and aerodynamic forces for large displacements is a challenging task. In this article we present a novel formulation for the accurate computation of aerodynamic forces for large displacements and rotations using the co-rotational approach, the quasi-steady theory and the principle of virtual work. This formulation is coupled with a reference consistent co-rotational formulation for computing internal and inertial forces, providing a unified set of nonlinear balance equations. A numerical resolution procedure is proposed and implemented within the open-source library ONSAS. The proposed formulation and its implementation are validated through the resolution of five examples, including a realistic wind turbine analysis problem. The results provided by the proposed formulation are compared with analytic solutions and solutions obtained using a lumped mass approach. The proposed formulation provides accurate solutions for challenging numerical problems with large displacements and rotations.

==> CilCantLDExecTime.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Apr 18 18:05:13 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CilCantLDExecTime-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{15}{0}
\selectfont\put(86.4062,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{15}{0}
\selectfont\put(107.302,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{15}{0}
\selectfont\put(128.198,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{15}{0}
\selectfont\put(149.093,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{15}{0}
\selectfont\put(169.989,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{15}{0}
\selectfont\put(190.885,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{15}{0}
\selectfont\put(211.781,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{15}{0}
\selectfont\put(232.676,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{15}{0}
\selectfont\put(253.572,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{18}}}}
\fontsize{15}{0}
\selectfont\put(274.468,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{15}{0}
\selectfont\put(295.363,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{22}}}}
\fontsize{15}{0}
\selectfont\put(316.259,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{15}{0}
\selectfont\put(337.155,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{26}}}}
\fontsize{15}{0}
\selectfont\put(358.051,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{28}}}}
\fontsize{15}{0}
\selectfont\put(378.946,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{15}{0}
\selectfont\put(58,45.2168){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(58,94.2627){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{15}{0}
\selectfont\put(58,143.309){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{15}{0}
\selectfont\put(58,192.354){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3000}}}}
\fontsize{15}{0}
\selectfont\put(58,241.401){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4000}}}}
\fontsize{15}{0}
\selectfont\put(58,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5000}}}}
\fontsize{20}{0}
\selectfont\put(222.229,16.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Number of elements}}}}
\fontsize{20}{0}
\selectfont\put(21,167.832){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Execution time [s]}}}}}
\fontsize{13}{0}
\selectfont\put(103.61,271.079){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent}}}}
\fontsize{13}{0}
\selectfont\put(103.61,253.178){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped}}}}
\end{picture}


==> CilCantLDMeshAnalysis.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Apr 18 18:05:12 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CilCantLDMeshAnalysis-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{15}{0}
\selectfont\put(113.474,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{15}{0}
\selectfont\put(132.436,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{15}{0}
\selectfont\put(151.398,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{15}{0}
\selectfont\put(170.361,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{15}{0}
\selectfont\put(189.323,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{15}{0}
\selectfont\put(208.286,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{15}{0}
\selectfont\put(227.248,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{15}{0}
\selectfont\put(246.21,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{16}}}}
\fontsize{15}{0}
\selectfont\put(265.172,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{18}}}}
\fontsize{15}{0}
\selectfont\put(284.135,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{15}{0}
\selectfont\put(303.097,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{22}}}}
\fontsize{15}{0}
\selectfont\put(322.06,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{24}}}}
\fontsize{15}{0}
\selectfont\put(341.022,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{26}}}}
\fontsize{15}{0}
\selectfont\put(359.984,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{28}}}}
\fontsize{15}{0}
\selectfont\put(378.946,33.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{15}{0}
\selectfont\put(87,45.2168){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-4}$}}}}
\fontsize{15}{0}
\selectfont\put(87,94.2627){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-3}$}}}}
\fontsize{15}{0}
\selectfont\put(87,143.309){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-2}$}}}}
\fontsize{15}{0}
\selectfont\put(87,192.354){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-1}$}}}}
\fontsize{15}{0}
\selectfont\put(87,241.401){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{0}$}}}}
\fontsize{15}{0}
\selectfont\put(87,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{1}$}}}}
\fontsize{20}{0}
\selectfont\put(236.729,16.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Number of elements}}}}
\fontsize{20}{0}
\selectfont\put(20,167.832){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Relative error $\delta u$}}}}}
\fontsize{13}{0}
\selectfont\put(306.247,271.079){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent}}}}
\fontsize{13}{0}
\selectfont\put(306.247,253.178){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped}}}}
\end{picture}


==> CilCantLDUxA.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Apr 18 18:05:11 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CilCantLDUxA-inc}
\end{picture}%
\begin{picture}(396,297)(0,0)
\fontsize{12}{0}
\selectfont\put(51.5903,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(78.728,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{12}{0}
\selectfont\put(105.866,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{12}{0}
\selectfont\put(133.003,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{45}}}}
\fontsize{12}{0}
\selectfont\put(160.141,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{60}}}}
\fontsize{12}{0}
\selectfont\put(187.278,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{75}}}}
\fontsize{12}{0}
\selectfont\put(214.416,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{90}}}}
\fontsize{12}{0}
\selectfont\put(241.554,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{105}}}}
\fontsize{12}{0}
\selectfont\put(268.691,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{120}}}}
\fontsize{12}{0}
\selectfont\put(295.829,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{135}}}}
\fontsize{12}{0}
\selectfont\put(322.966,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,65.7568){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,116.713){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-15}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,167.669){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,218.625){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,269.582){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{20}{0}
\selectfont\put(205.37,21.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{20}{0}
\selectfont\put(22.5991,160.026){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_x$ node A [m]}}}}}
\fontsize{10}{0}
\selectfont\put(208.45,112.774){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent (2 elements )}}}}
\fontsize{10}{0}
\selectfont\put(208.45,96.541){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped (2 elements )}}}}
\fontsize{10}{0}
\selectfont\put(208.45,80.3076){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped (8 elements )}}}}
\fontsize{10}{0}
\selectfont\put(208.45,64.0742){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent ref. (30 elements )}}}}
\end{picture}


==> CilCantLDUyA.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Apr 18 18:05:11 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CilCantLDUyA-inc}
\end{picture}%
\begin{picture}(396,297)(0,0)
\fontsize{12}{0}
\selectfont\put(52.0029,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(79.104,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{12}{0}
\selectfont\put(106.205,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{12}{0}
\selectfont\put(133.307,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{45}}}}
\fontsize{12}{0}
\selectfont\put(160.408,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{60}}}}
\fontsize{12}{0}
\selectfont\put(187.509,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{75}}}}
\fontsize{12}{0}
\selectfont\put(214.61,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{90}}}}
\fontsize{12}{0}
\selectfont\put(241.711,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{105}}}}
\fontsize{12}{0}
\selectfont\put(268.812,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{120}}}}
\fontsize{12}{0}
\selectfont\put(295.914,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{135}}}}
\fontsize{12}{0}
\selectfont\put(323.015,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{12}{0}
\selectfont\put(46,66.2197){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{12}{0}
\selectfont\put(46,100.963){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-15}}}}
\fontsize{12}{0}
\selectfont\put(46,135.706){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{12}{0}
\selectfont\put(46,170.449){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{12}{0}
\selectfont\put(46,205.191){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(46,239.934){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{12}{0}
\selectfont\put(46,274.677){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{20}{0}
\selectfont\put(205.576,21.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{20}{0}
\selectfont\put(23,160.026){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_y$ node A [m]}}}}}
\fontsize{10}{0}
\selectfont\put(208.45,112.774){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent (2 elements )}}}}
\fontsize{10}{0}
\selectfont\put(208.45,96.541){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped (2 elements )}}}}
\fontsize{10}{0}
\selectfont\put(208.45,80.3076){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped (8 elements )}}}}
\fontsize{10}{0}
\selectfont\put(208.45,64.0742){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent ref. (30 elements )}}}}
\end{picture}


==> CilCantLDWindProfile.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Apr 18 18:05:13 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CilCantLDWindProfile-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{12}{0}
\selectfont\put(54.4341,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(97.7026,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}
\selectfont\put(140.971,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{40}}}}
\fontsize{12}{0}
\selectfont\put(184.239,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{60}}}}
\fontsize{12}{0}
\selectfont\put(227.507,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{80}}}}
\fontsize{12}{0}
\selectfont\put(270.776,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{12}{0}
\selectfont\put(314.044,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{120}}}}
\fontsize{12}{0}
\selectfont\put(357.312,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{140}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,45.9736){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-6}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,86.7188){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,127.464){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,168.21){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,208.956){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,249.701){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{20}{0}
\selectfont\put(216.69,21.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{20}{0}
\selectfont\put(32.4434,168.21){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$v_a$ [m/s]}}}}}
\end{picture}


==> CilCantLDthetaZA.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Apr 18 18:05:12 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/LDcylindricalCantileverBeam/CilCantLDthetaZA-inc}
\end{picture}%
\begin{picture}(396,297)(0,0)
\fontsize{12}{0}
\selectfont\put(51.5903,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(82.3467,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{12}{0}
\selectfont\put(113.103,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{12}{0}
\selectfont\put(143.858,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{45}}}}
\fontsize{12}{0}
\selectfont\put(174.614,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{60}}}}
\fontsize{12}{0}
\selectfont\put(205.37,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{75}}}}
\fontsize{12}{0}
\selectfont\put(236.126,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{90}}}}
\fontsize{12}{0}
\selectfont\put(266.882,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{105}}}}
\fontsize{12}{0}
\selectfont\put(297.638,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{120}}}}
\fontsize{12}{0}
\selectfont\put(328.394,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{135}}}}
\fontsize{12}{0}
\selectfont\put(359.149,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,45.374){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,78.1318){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-3}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,110.889){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,143.647){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,176.404){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,209.162){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,241.919){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}
\selectfont\put(45.5991,274.677){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{20}{0}
\selectfont\put(205.37,21.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{20}{0}
\selectfont\put(29.5991,160.025){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta_z$ node A [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(208.45,112.774){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent (2 elements )}}}}
\fontsize{10}{0}
\selectfont\put(208.45,96.541){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped (2 elements )}}}}
\fontsize{10}{0}
\selectfont\put(208.45,80.3076){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped (8 elements )}}}}
\fontsize{10}{0}
\selectfont\put(208.45,64.0742){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent ref. (30 elements )}}}}
\end{picture}


==> CilCantSDAngDisp.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 19 01:28:24 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CilCantSDAngDisp-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{15}{0}
\selectfont\put(93.5112,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(150.599,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{15}{0}
\selectfont\put(207.686,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{15}{0}
\selectfont\put(264.772,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{15}{0}
\selectfont\put(321.859,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{15}{0}
\selectfont\put(378.946,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{15}{0}
\selectfont\put(86,50.2168){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(86,110.274){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/600$}}}}
\fontsize{15}{0}
\selectfont\put(86,170.332){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/300$}}}}
\fontsize{15}{0}
\selectfont\put(86,230.389){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/200$}}}}
\fontsize{15}{0}
\selectfont\put(86,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/150$}}}}
\fontsize{20}{0}
\selectfont\put(236.229,21.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$ [m]}}}}
\fontsize{20}{0}
\selectfont\put(22,170.332){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta_z$ [rad]}}}}}
\fontsize{13}{0}
\selectfont\put(210.429,271.079){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{numerical}}}}
\fontsize{13}{0}
\selectfont\put(210.429,253.178){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{semi-analytic}}}}
\end{picture}


==> CilCantSDLinDisp.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 19 01:28:24 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CilCantSDLinDisp-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{15}{0}
\selectfont\put(63.5103,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(126.598,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{15}{0}
\selectfont\put(189.685,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{15}{0}
\selectfont\put(252.772,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{15}{0}
\selectfont\put(315.859,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{15}{0}
\selectfont\put(378.946,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{15}{0}
\selectfont\put(56,50.2168){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(56,90.2549){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.01}}}}
\fontsize{15}{0}
\selectfont\put(56,130.293){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.02}}}}
\fontsize{15}{0}
\selectfont\put(56,170.332){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.03}}}}
\fontsize{15}{0}
\selectfont\put(56,210.37){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.04}}}}
\fontsize{15}{0}
\selectfont\put(56,250.408){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.05}}}}
\fontsize{15}{0}
\selectfont\put(56,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.06}}}}
\fontsize{20}{0}
\selectfont\put(221.229,21.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$ [m]}}}}
\fontsize{20}{0}
\selectfont\put(23,170.332){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_y$ [m]}}}}}
\fontsize{13}{0}
\selectfont\put(195.428,271.079){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{numerical}}}}
\fontsize{13}{0}
\selectfont\put(195.428,253.178){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{semi-analytic}}}}
\end{picture}


==> CilCantSDThetazA.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Mar 29 23:48:40 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/SDcylindricalCantileverBeam/dynamic/CilCantSDThetazA-inc}
\end{picture}%
\begin{picture}(420,315)(0,0)
\fontsize{20}{0}
\selectfont\put(134.01,45.8623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{20}{0}
\selectfont\put(195.574,45.8623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{20}{0}
\selectfont\put(257.138,45.8623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{20}{0}
\selectfont\put(318.702,45.8623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{20}{0}
\selectfont\put(380.266,45.8623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{20}{0}
\selectfont\put(124,60.832){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{20}{0}
\selectfont\put(124,118.465){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/1000$}}}}
\fontsize{20}{0}
\selectfont\put(124,176.098){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/750$}}}}
\fontsize{20}{0}
\selectfont\put(124,233.731){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/500$}}}}
\fontsize{20}{0}
\selectfont\put(124,291.365){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/250$}}}}
\fontsize{25}{0}
\selectfont\put(257.138,25.8623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{25}{0}
\selectfont\put(26,176.098){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta_z$ node A [rad]}}}}}
\fontsize{18}{0}
\selectfont\put(315.271,122.805){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{case 1}}}}
\fontsize{18}{0}
\selectfont\put(315.271,102.014){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{case 2}}}}
\fontsize{18}{0}
\selectfont\put(315.271,81.2231){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{static}}}}
\end{picture}


==> CilCantSDUyA.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 19 01:28:25 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CilCantSDUyA-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{15}{0}
\selectfont\put(63.5103,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(142.369,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{15}{0}
\selectfont\put(221.229,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{15}{0}
\selectfont\put(300.087,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{15}{0}
\selectfont\put(378.946,38.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{15}{0}
\selectfont\put(56,50.2168){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(56,80.2456){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.01}}}}
\fontsize{15}{0}
\selectfont\put(56,110.274){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.02}}}}
\fontsize{15}{0}
\selectfont\put(56,140.303){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.03}}}}
\fontsize{15}{0}
\selectfont\put(56,170.332){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.04}}}}
\fontsize{15}{0}
\selectfont\put(56,200.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.05}}}}
\fontsize{15}{0}
\selectfont\put(56,230.389){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.06}}}}
\fontsize{15}{0}
\selectfont\put(56,260.418){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.07}}}}
\fontsize{15}{0}
\selectfont\put(56,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.08}}}}
\fontsize{20}{0}
\selectfont\put(221.229,21.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{20}{0}
\selectfont\put(23,170.332){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_y$ node A [m]}}}}}
\fontsize{13}{0}
\selectfont\put(259.247,106.383){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{non-steady case 1}}}}
\fontsize{13}{0}
\selectfont\put(259.247,88.1499){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{non-steady case 2}}}}
\fontsize{13}{0}
\selectfont\put(259.247,69.917){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{steady case}}}}
\end{picture}


==> CilCantSDVawCases.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Mar 27 13:39:56 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/cylindricalCantileverBeam/SD/dynamic/CilCantSDVawCases-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{20}{0}
\selectfont\put(74.8799,32.5166){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{20}{0}
\selectfont\put(149.28,32.5166){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{20}{0}
\selectfont\put(223.68,32.5166){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{20}{0}
\selectfont\put(298.08,32.5166){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{20}{0}
\selectfont\put(372.48,32.5166){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{40}}}}
\fontsize{20}{0}
\selectfont\put(446.88,32.5166){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{20}{0}
\selectfont\put(521.28,32.5166){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{60}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,117.936){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,188.352){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,258.768){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,329.184){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{25}{0}
\selectfont\put(298.08,12.5166){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{25}{0}
\selectfont\put(48.8711,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$v_{a}$ [m/s]}}}}}
\fontsize{15}{0}
\selectfont\put(462.886,85.2261){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{case 1}}}}
\fontsize{15}{0}
\selectfont\put(462.886,67.3999){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{case 2}}}}
\end{picture}


==> IlusLocal.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IlusLocal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{747.67675721bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39281529)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IlusLocal.pdf}}%
    \put(0.34025306,0.13557878){\color[rgb]{0.48235294,0.48627451,0.48627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}G\end{tabular}}}}%
    \put(0.07649617,0.16598367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.53852423,0.03124296){\color[rgb]{0.5372549,0.5372549,0.55294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.6538816,0.00401575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.09518008,0.27668995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfr_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{IlusLocal.pdf}}%
    \put(0.61027649,0.06748195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{u}$\end{tabular}}}}%
    \put(0.51120186,0.19284393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft^G_1$\end{tabular}}}}%
    \put(0.46121974,0.32056612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft^G_2$\end{tabular}}}}%
    \put(0.3739544,0.23573022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft^G_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{IlusLocal.pdf}}%
    \put(-0.00011735,0.1469024){\rotatebox{-14.951072}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfr_3$\\\end{tabular}}}}}%
    \put(0.14740141,0.19860909){\rotatebox{-14.951072}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfr_1$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{IlusLocal.pdf}}%
    \put(0.25240758,0.38657934){\rotatebox{0.301341}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\bfR}^G$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{IlusLocal.pdf}}%
    \put(0.17896625,0.11900055){\color[rgb]{0,0,0}\rotatebox{-15}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{IlusLocal.pdf}}%
    \put(0.18991245,0.22742334){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$||\bsthetaloc^1||$\end{tabular}}}}%
    \put(0.78748841,0.02940445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$||\bsthetaloc^2||$\end{tabular}}}}%
    \put(0.6913443,0.15827115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bsthetaloc^2$\end{tabular}}}}%
    \put(0.01235086,0.30476716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bsthetaloc^1$\end{tabular}}}}%
    \put(0.37664383,0.27617775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{u}_1^G$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{IlusLocal.pdf}}%
    \put(0.31009716,0.26162746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{u}_3^G$\end{tabular}}}}%
    \put(0.29535534,0.180297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{u}_2^G$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{IlusLocal.pdf}}%
  \end{picture}%
\endgroup%


==> LDgeneralDim.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LDgeneralDim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{275.79297024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84501717)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LDgeneralDim.pdf}}%
    \put(0.5866289,0.44186733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_y(L)$\end{tabular}}}}%
    \put(0.52387447,0.68962071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-u_x(L)$\end{tabular}}}}%
    \put(0.53241695,0.77699413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_z(L)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LDgeneralDim.pdf}}%
    \put(0.72803775,0.03363895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfv_{a}(t)$\end{tabular}}}}%
    \put(0.74917608,0.18337558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LDgeneralDim.pdf}}%
    \put(0.39113376,0.27021608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LDgeneralDim.pdf}}%
    \put(0.13911631,0.38202641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_1$\end{tabular}}}}%
    \put(-0.00112263,0.35900315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_3$\end{tabular}}}}%
    \put(0.07375203,0.45734601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LDgeneralDim.pdf}}%
    \put(0.05362723,0.61051055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{LDgeneralDim.pdf}}%
  \end{picture}%
\endgroup%


==> S809crossSec.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Mar 21 00:07:36 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{S809crossSec-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(74.8799,47){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(164.16,47){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{15}{0}
\selectfont\put(253.44,47){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{15}{0}
\selectfont\put(342.72,47){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{15}{0}
\selectfont\put(432,47){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{15}{0}
\selectfont\put(521.28,47){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{15}{0}
\selectfont\put(67.373,92.395){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.4}}}}
\fontsize{15}{0}
\selectfont\put(67.373,160.663){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.2}}}}
\fontsize{15}{0}
\selectfont\put(67.373,228.931){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(67.373,297.198){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{15}{0}
\selectfont\put(67.373,365.466){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(298.08,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x/d_c$ }}}}
\fontsize{20}{0}
\selectfont\put(37.373,228.931){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$y/d_c$}}}}}
\fontsize{15}{0}
\selectfont\put(115.036,378.914){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{ S809}}}}
\end{picture}


==> SquareCantDragliftt.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 19 08:55:54 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/squareCantileverBeam/3D/SquareCantDragliftt-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{18}{0}
\selectfont\put(57.9985,37.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{18}{0}
\selectfont\put(111.49,37.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{18}{0}
\selectfont\put(164.981,37.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{18}{0}
\selectfont\put(218.473,37.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{18}{0}
\selectfont\put(271.964,37.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{18}{0}
\selectfont\put(325.455,37.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{25}}}}
\fontsize{18}{0}
\selectfont\put(378.946,37.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{18}{0}
\selectfont\put(49,73.1821){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{18}{0}
\selectfont\put(49,116.635){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{18}{0}
\selectfont\put(49,160.088){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{18}{0}
\selectfont\put(49,203.541){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{18}{0}
\selectfont\put(49,246.994){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{18}{0}
\selectfont\put(49,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2.5}}}}
\fontsize{18}{0}
\selectfont\put(218.473,18.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{18}{0}
\selectfont\put(19,170.951){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$c_l$, $c_d$ node A }}}}}
\fontsize{16}{0}
\selectfont\put(283.247,201.803){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$c_d$ case 1}}}}
\fontsize{16}{0}
\selectfont\put(283.247,180.57){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$c_d$ case 2}}}}
\fontsize{16}{0}
\selectfont\put(283.247,159.835){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$c_l$ case 1}}}}
\fontsize{16}{0}
\selectfont\put(283.247,139.6){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$c_l$ case 2}}}}
\end{picture}


==> SquareCantExecTime.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 19 08:55:55 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/squareCantileverBeam/3D/SquareCantExecTime-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{18}{0}
\selectfont\put(86.8857,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{18}{0}
\selectfont\put(119.337,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{18}{0}
\selectfont\put(151.788,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{18}{0}
\selectfont\put(184.239,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{18}{0}
\selectfont\put(216.69,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{18}{0}
\selectfont\put(249.142,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{18}{0}
\selectfont\put(281.593,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{7}}}}
\fontsize{18}{0}
\selectfont\put(314.044,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{18}{0}
\selectfont\put(346.495,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{9}}}}
\fontsize{18}{0}
\selectfont\put(45.4478,50.4556){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{18}{0}
\selectfont\put(45.4478,98.4536){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{55}}}}
\fontsize{18}{0}
\selectfont\put(45.4478,146.452){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{60}}}}
\fontsize{18}{0}
\selectfont\put(45.4478,194.45){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{65}}}}
\fontsize{18}{0}
\selectfont\put(45.4478,242.448){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{70}}}}
\fontsize{18}{0}
\selectfont\put(45.4478,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{75}}}}
\fontsize{18}{0}
\selectfont\put(216.69,17.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Number of Gauss points}}}}
\fontsize{18}{0}
\selectfont\put(20.4478,170.451){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Execution time [s]}}}}}
\end{picture}


==> SquareCantGaussAnalysis.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 19 08:55:54 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{SquareCantGaussAnalysis-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{18}{0}
\selectfont\put(143.193,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{18}{0}
\selectfont\put(169.388,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{18}{0}
\selectfont\put(195.583,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{18}{0}
\selectfont\put(221.777,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{18}{0}
\selectfont\put(247.972,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{18}{0}
\selectfont\put(274.167,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{18}{0}
\selectfont\put(300.362,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{7}}}}
\fontsize{18}{0}
\selectfont\put(326.557,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{18}{0}
\selectfont\put(352.751,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{9}}}}
\fontsize{18}{0}
\selectfont\put(108,50.4556){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-16}$}}}}
\fontsize{18}{0}
\selectfont\put(108,68.9165){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-15}$}}}}
\fontsize{18}{0}
\selectfont\put(108,87.3774){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-14}$}}}}
\fontsize{18}{0}
\selectfont\put(108,105.838){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-13}$}}}}
\fontsize{18}{0}
\selectfont\put(108,124.299){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-12}$}}}}
\fontsize{18}{0}
\selectfont\put(108,142.76){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-11}$}}}}
\fontsize{18}{0}
\selectfont\put(108,161.221){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-10}$}}}}
\fontsize{18}{0}
\selectfont\put(108,179.682){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-09}$}}}}
\fontsize{18}{0}
\selectfont\put(108,198.143){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-08}$}}}}
\fontsize{18}{0}
\selectfont\put(108,216.603){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-07}$}}}}
\fontsize{18}{0}
\selectfont\put(108,235.064){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-06}$}}}}
\fontsize{18}{0}
\selectfont\put(108,253.525){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-05}$}}}}
\fontsize{18}{0}
\selectfont\put(108,271.986){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-04}$}}}}
\fontsize{18}{0}
\selectfont\put(108,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-03}$}}}}
\fontsize{18}{0}
\selectfont\put(247.972,17.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Number of Gauss points}}}}
\fontsize{18}{0}
\selectfont\put(17,170.451){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Relative error $\delta u$}}}}}
\fontsize{16}{0}
\selectfont\put(250.247,269.746){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent}}}}
\fontsize{16}{0}
\selectfont\put(250.247,249.011){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{machine epsilon}}}}
\end{picture}


==> SquareCantUyA.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 19 08:55:52 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{SquareCantUyA-inc}
\end{picture}%
\begin{picture}(396,297)(0,0)
\fontsize{18}{0}
\selectfont\put(60.0044,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{18}{0}
\selectfont\put(97.3975,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{25}}}}
\fontsize{18}{0}
\selectfont\put(134.791,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{18}{0}
\selectfont\put(172.184,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{75}}}}
\fontsize{18}{0}
\selectfont\put(209.577,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{18}{0}
\selectfont\put(246.97,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{125}}}}
\fontsize{18}{0}
\selectfont\put(284.363,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{18}{0}
\selectfont\put(321.756,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{175}}}}
\fontsize{18}{0}
\selectfont\put(359.149,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{18}{0}
\selectfont\put(51,50.8516){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{18}{0}
\selectfont\put(51,95.6167){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{18}{0}
\selectfont\put(51,140.382){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{18}{0}
\selectfont\put(51,185.147){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{18}{0}
\selectfont\put(51,229.912){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{18}{0}
\selectfont\put(51,274.677){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{18}{0}
\selectfont\put(209.577,18.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{18}{0}
\selectfont\put(21,162.765){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_y$ node A [m]}}}}}
\fontsize{16}{0}
\selectfont\put(215.45,114.519){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{non-steady case 1}}}}
\fontsize{16}{0}
\selectfont\put(215.45,93.2852){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{non-steady case 2}}}}
\fontsize{16}{0}
\selectfont\put(215.45,72.0518){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{steady case}}}}
\end{picture}


==> SquareCantUzA.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 19 08:55:53 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{SquareCantUzA-inc}
\end{picture}%
\begin{picture}(396,277)(0,0)
\fontsize{18}{0}
\selectfont\put(64.0044,37.9136){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{18}{0}
\selectfont\put(100.897,37.9136){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{25}}}}
\fontsize{18}{0}
\selectfont\put(137.791,37.9136){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{18}{0}
\selectfont\put(174.684,37.9136){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{75}}}}
\fontsize{18}{0}
\selectfont\put(211.577,37.9136){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{18}{0}
\selectfont\put(248.47,37.9136){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{125}}}}
\fontsize{18}{0}
\selectfont\put(285.363,37.9136){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{18}{0}
\selectfont\put(322.256,37.9136){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{175}}}}
\fontsize{18}{0}
\selectfont\put(359.149,37.9136){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{18}{0}
\selectfont\put(55,51.4014){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.8}}}}
\fontsize{18}{0}
\selectfont\put(55,102.605){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.6}}}}
\fontsize{18}{0}
\selectfont\put(55,153.81){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.4}}}}
\fontsize{18}{0}
\selectfont\put(55,205.014){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.2}}}}
\fontsize{18}{0}
\selectfont\put(55,256.218){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{18}{0}
\selectfont\put(211.577,18.9136){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{18}{0}
\selectfont\put(19,153.81){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_z$ node A [m]}}}}}
\fontsize{16}{0}
\selectfont\put(215.45,235.019){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{non-steady case 1}}}}
\fontsize{16}{0}
\selectfont\put(215.45,213.785){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{non-steady case 2}}}}
\fontsize{16}{0}
\selectfont\put(215.45,192.552){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{steady case}}}}
\end{picture}


==> SquareCantvRelWindt.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 19 08:55:53 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/squareCantileverBeam/3D/SquareCantvRelWindt-inc}
\end{picture}%
\begin{picture}(396,297)(0,0)
\fontsize{18}{0}
\selectfont\put(60.0044,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{18}{0}
\selectfont\put(97.3975,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{25}}}}
\fontsize{18}{0}
\selectfont\put(134.791,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{18}{0}
\selectfont\put(172.184,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{75}}}}
\fontsize{18}{0}
\selectfont\put(209.577,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{18}{0}
\selectfont\put(246.97,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{125}}}}
\fontsize{18}{0}
\selectfont\put(284.363,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{18}{0}
\selectfont\put(321.756,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{175}}}}
\fontsize{18}{0}
\selectfont\put(359.149,37.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{18}{0}
\selectfont\put(51,50.8516){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{18}{0}
\selectfont\put(51,82.8267){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{18}{0}
\selectfont\put(51,114.802){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{18}{0}
\selectfont\put(51,146.777){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{18}{0}
\selectfont\put(51,178.752){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{18}{0}
\selectfont\put(51,210.727){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2.5}}}}
\fontsize{18}{0}
\selectfont\put(51,242.702){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{18}{0}
\selectfont\put(51,274.677){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3.5}}}}
\fontsize{18}{0}
\selectfont\put(209.577,18.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{18}{0}
\selectfont\put(21,162.765){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$|v_a|$, $|v_{p}|$ node A [m/s]}}}}}
\fontsize{16}{0}
\selectfont\put(246.45,161.985){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$|v_{pr}|$ case 1}}}}
\fontsize{16}{0}
\selectfont\put(246.45,139.751){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$|v_{a}|$ case 1}}}}
\fontsize{16}{0}
\selectfont\put(246.45,117.519){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$|v_{pr}|$ case 2 }}}}
\fontsize{16}{0}
\selectfont\put(246.45,95.2852){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{ $|v_{a}|$ case 2}}}}
\fontsize{16}{0}
\selectfont\put(246.45,73.0518){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$|v_{pr}|$ steady }}}}
\end{picture}


==> aerodinamicLocalForces.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aerodinamicLocalForces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.61769461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57956508)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{aerodinamicLocalForces.pdf}}%
    \put(0.23578571,0.45614533){\rotatebox{17.21715715}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft_2$\\\end{tabular}}}}}%
    \put(0.11580422,0.2521437){\rotatebox{21.0815725}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft_3$\\\end{tabular}}}}}%
    \put(0.41796807,0.24231893){\rotatebox{-0.781401}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft_d$\\\end{tabular}}}}}%
    \put(0.40715796,0.42055754){\rotatebox{-0.781401}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft_l$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{aerodinamicLocalForces.pdf}}%
    \put(0.54878948,0.18865086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0.44834206,0.32417178){\color[rgb]{0,0,0}\rotatebox{-0.26053827}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft_{c}$\end{tabular}}}}}%
    \put(0.06474488,0.52805737){\rotatebox{-39.290049}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfv_{pr}$\\\end{tabular}}}}}%
    \put(0.55430913,0.09134337){\color[rgb]{0,0,0}\rotatebox{-0.66722702}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bff_{d}$\end{tabular}}}}}%
    \put(0.49327584,0.53065427){\color[rgb]{0,0,0}\rotatebox{0.63453348}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bff_{l}$\end{tabular}}}}}%
    \put(0.32187299,0.15000608){\color[rgb]{0,0,0}\rotatebox{0.10465621}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfm_{p}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{aerodinamicLocalForces.pdf}}%
    \put(0.72474203,0.52771853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pi_{23}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{aerodinamicLocalForces.pdf}}%
    \put(0.28454979,0.24041682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{aerodinamicLocalForces.pdf}}%
    \put(0.35453547,0.01393697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{aerodinamicLocalForces.pdf}}%
  \end{picture}%
\endgroup%


==> dispsA.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Apr 18 00:46:37 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{dispsA-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{15}{0}
\selectfont\put(54.4341,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(108.52,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{15}{0}
\selectfont\put(162.605,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{15}{0}
\selectfont\put(216.69,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{15}{0}
\selectfont\put(270.776,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{15}{0}
\selectfont\put(324.861,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{25}}}}
\fontsize{15}{0}
\selectfont\put(378.946,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{15}{0}
\selectfont\put(46.9453,44.2163){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{15}{0}
\selectfont\put(46.9453,109.878){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{15}{0}
\selectfont\put(46.9453,175.539){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(46.9453,241.201){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{15}{0}
\selectfont\put(216.69,15.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{15}{0}
\selectfont\put(20.9453,167.332){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{ $u_z$, $u_y$ (A) [m]}}}}}
\fontsize{13}{0}
\selectfont\put(304.247,270.747){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{ \text{$u_z$}  }}}}
\fontsize{13}{0}
\selectfont\put(304.247,251.513){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{\text{$u_y$} }}}}
\end{picture}


==> dragLiftSquare.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 19 12:40:55 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{dragLiftSquare-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{20}{0}
\selectfont\put(54.4341,32.0322){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$-\pi/2$}}}}
\fontsize{20}{0}
\selectfont\put(127.004,32.0322){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$-\pi/4$}}}}
\fontsize{20}{0}
\selectfont\put(199.575,32.0322){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{20}{0}
\selectfont\put(272.146,32.0322){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/4$}}}}
\fontsize{20}{0}
\selectfont\put(344.716,32.0322){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/2$}}}}
\fontsize{20}{0}
\selectfont\put(44.4248,47.0566){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1.6}}}}
\fontsize{20}{0}
\selectfont\put(44.4248,95.7344){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1.8}}}}
\fontsize{20}{0}
\selectfont\put(44.4248,144.413){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(44.4248,193.091){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2.2}}}}
\fontsize{20}{0}
\selectfont\put(44.4248,241.769){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2.4}}}}
\fontsize{20}{0}
\selectfont\put(44.4248,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2.6}}}}
\fontsize{25}{0}
\selectfont\put(12.4248,168.751){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$c_d$}}}}}
\fontsize{22}{0}
\selectfont\put(199.575,6.03223){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\beta$ [rad]}}}}
\fontsize{20}{0}
\selectfont\put(354.725,47.0566){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{-1}}}}
\fontsize{20}{0}
\selectfont\put(354.725,107.904){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{-0.5}}}}
\fontsize{20}{0}
\selectfont\put(354.725,168.751){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(354.725,229.599){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(354.725,290.447){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{25}{0}
\selectfont\put(393.725,168.751){\rotatebox{90}{\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$c_l$}}}}}
\fontsize{15}{0}
\selectfont\put(267.016,270.247){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{drag coef.}}}}
\fontsize{15}{0}
\selectfont\put(267.016,251.105){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lift coef.}}}}
\end{picture}


==> dragLiftSquere.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Mar 21 00:07:43 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/windTurbine/dragLiftSquere-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(94.2886,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{15}{0}
\selectfont\put(171.923,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(249.558,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{15}{0}
\selectfont\put(327.193,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{40}}}}
\fontsize{15}{0}
\selectfont\put(404.828,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{60}}}}
\fontsize{15}{0}
\selectfont\put(482.462,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{80}}}}
\fontsize{15}{0}
\selectfont\put(67.373,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{-0.5}}}}
\fontsize{15}{0}
\selectfont\put(67.373,106.2){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{15}{0}
\selectfont\put(67.373,164.88){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{15}{0}
\selectfont\put(67.373,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{15}{0}
\selectfont\put(67.373,282.24){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{15}{0}
\selectfont\put(67.373,340.92){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{15}{0}
\selectfont\put(67.373,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2.5}}}}
\fontsize{12}{0}
\selectfont\put(298.08,19.2676){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{\beta _{rel}(º)}}}}
\fontsize{12}{0}
\selectfont\put(37.373,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{C_d}}}}}
\fontsize{15}{0}
\selectfont\put(94.2886,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{15}{0}
\selectfont\put(171.923,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(249.558,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{15}{0}
\selectfont\put(327.193,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{40}}}}
\fontsize{15}{0}
\selectfont\put(404.828,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{60}}}}
\fontsize{15}{0}
\selectfont\put(482.462,36.2676){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{80}}}}
\fontsize{15}{0}
\selectfont\put(528.787,47.52){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{-1}}}}
\fontsize{15}{0}
\selectfont\put(528.787,106.2){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{-0.5}}}}
\fontsize{15}{0}
\selectfont\put(528.787,164.88){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{15}{0}
\selectfont\put(528.787,223.56){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{15}{0}
\selectfont\put(528.787,282.24){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{15}{0}
\selectfont\put(528.787,340.92){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{15}{0}
\selectfont\put(528.787,399.6){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{12}{0}
\selectfont\put(558.787,223.56){\rotatebox{90}{\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{C_l}}}}}
\fontsize{10}{0}
\selectfont\put(280.831,376.857){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{C_d drag coef.}}}}
\fontsize{10}{0}
\selectfont\put(280.831,354.594){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{C_l lift coef.}}}}
\end{picture}


==> execTime.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Mar 20 23:36:26 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/windTurbine/execTime-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{20}{0}
\selectfont\put(74.8799,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{20}{0}
\selectfont\put(164.16,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.2}}}}
\fontsize{20}{0}
\selectfont\put(253.44,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.4}}}}
\fontsize{20}{0}
\selectfont\put(342.72,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.6}}}}
\fontsize{20}{0}
\selectfont\put(432,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.8}}}}
\fontsize{20}{0}
\selectfont\put(521.28,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,52.9834){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,110.753){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,168.522){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,226.292){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,284.061){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{7}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,341.831){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{20}{0}
\selectfont\put(64.8711,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{9}}}}
\fontsize{22}{0}
\selectfont\put(298.08,18){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Numeber of elements}}}}
\fontsize{22}{0}
\selectfont\put(48.8711,226.292){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Execution time [s]}}}}}
\fontsize{15}{0}
\selectfont\put(439.425,377.372){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consstient}}}}
\fontsize{15}{0}
\selectfont\put(439.425,356.137){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped}}}}
\end{picture}


==> generalDim.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'generalDim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.49586951bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67900194)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generalDim.pdf}}%
    \put(0.37623899,0.6328998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.15793899,0.3609153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_1$\end{tabular}}}}%
    \put(-0.00111978,0.36068589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_3$\end{tabular}}}}%
    \put(0.07179543,0.4593601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{generalDim.pdf}}%
    \put(0.50159077,0.15009486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.52132701,0.29160107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_y(x)$\end{tabular}}}}%
    \put(0.6279229,0.44554067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_z(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{generalDim.pdf}}%
    \put(0.72872913,0.03690682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfv_{a}(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{generalDim.pdf}}%
    \put(0.69448321,0.19520509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.15793899,0.3609153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_1$\end{tabular}}}}%
    \put(0.07179543,0.4593601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{generalDim.pdf}}%
  \end{picture}%
\endgroup%


==> ilusCorotAero.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ilusCorotAero.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1211.09702252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9133946)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ilusCorotAero.pdf}}%
    \put(0.09352397,0.69976485){\rotatebox{-0.359584}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfr_3$\\\end{tabular}}}}}%
    \put(0.20469919,0.72664509){\rotatebox{-0.359584}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfr_1$\\\end{tabular}}}}}%
    \put(0.13213796,0.79676787){\rotatebox{-0.359584}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfr_2$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ilusCorotAero.pdf}}%
    \put(0.32443682,0.07504553){\rotatebox{-0.35958378}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_1$\\\end{tabular}}}}}%
    \put(0.28500377,0.1170806){\rotatebox{-0.35958378}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_2$\\\end{tabular}}}}}%
    \put(0.2210715,0.0141759){\rotatebox{-0.35958378}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_3$\\\end{tabular}}}}}%
    \put(0.65265008,0.65722774){\rotatebox{20.138318}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfv_{a}(\chi_t(\bfx_0))$\\\end{tabular}}}}}%
    \put(0.78290754,0.62748967){\rotatebox{-0.30591643}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfv_{r}(\chi_t(\bfx_0))$\\\end{tabular}}}}}%
    \put(0.74816634,0.55175517){\rotatebox{-0.90129017}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{\bfu}(\bfx_0,t)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ilusCorotAero.pdf}}%
    \put(0.87264341,0.85180052){\color[rgb]{0,0,0}\rotatebox{15}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\Pi}_{23}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ilusCorotAero.pdf}}%
    \put(0.47414204,0.58523629){\color[rgb]{0,0,0}\rotatebox{15.701151}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft_{c}$\end{tabular}}}}}%
    \put(0.38568559,0.61741386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ilusCorotAero.pdf}}%
    \put(0.1438027,0.33823869){\rotatebox{-15.359584}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfe_1$\\\end{tabular}}}}}%
    \put(0.11440321,0.39561584){\rotatebox{-15.359584}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfe_2$\\\end{tabular}}}}}%
    \put(0.02270413,0.31342736){\rotatebox{-15.359584}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfe_3$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ilusCorotAero.pdf}}%
    \put(0.31025987,0.28900821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfx_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ilusCorotAero.pdf}}%
    \put(0.57939216,0.68918026){\rotatebox{41.90365422}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfv_{pr}(\bfx_0)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ilusCorotAero.pdf}}%
    \put(0.87130768,0.37586541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfv_{a}(\bullet)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ilusCorotAero.pdf}}%
  \end{picture}%
\endgroup%


==> ilusCorrotational.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ilusCorrotational.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{651.61774724bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89443014)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ilusCorrotational.pdf}}%
    \put(0.40926807,0.31115624){\rotatebox{-1.735626}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bf2$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ilusCorrotational.pdf}}%
    \put(0.08667205,0.418712){\rotatebox{-1.735626}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bf1$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ilusCorrotational.pdf}}%
    \put(0.00076961,0.4284412){\rotatebox{-31.735626}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfe_3$\\\end{tabular}}}}}%
    \put(0.11878427,0.55811684){\rotatebox{-31.735626}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfe_2$\\\end{tabular}}}}}%
    \put(0.1899954,0.43918541){\rotatebox{-31.735627}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfe_1$\\\end{tabular}}}}}%
    \put(0.0361872,0.61306554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bf{R}^1_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ilusCorrotational.pdf}}%
    \put(0.08960809,0.29523283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfRzero$\end{tabular}}}}%
    \put(0.54076154,0.40272674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bf{R}^2_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ilusCorrotational.pdf}}%
    \put(0.70310958,0.21779594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfR_r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ilusCorrotational.pdf}}%
    \put(0.28114131,0.87754089){\rotatebox{-18.800968}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\bfR}^1$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ilusCorrotational.pdf}}%
    \put(0.80720222,0.75015595){\rotatebox{-18.800968}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\bfR}^2$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ilusCorrotational.pdf}}%
    \put(0.03446097,0.73110986){\rotatebox{-14.951072}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfr_3$\\\end{tabular}}}}}%
    \put(0.14699741,0.8610406){\rotatebox{-14.951072}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfr_2$\\\end{tabular}}}}}%
    \put(0.19801242,0.76413096){\rotatebox{-14.951072}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfr_1$\\\end{tabular}}}}}%
    \put(0.33097204,0.62355453){\rotatebox{-17.507915}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft^1_3$\\\end{tabular}}}}}%
    \put(0.74281951,0.51307676){\rotatebox{-17.507915}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft^2_3$\\\end{tabular}}}}}%
    \put(0.39389816,0.76903238){\rotatebox{-14.95139989}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft^1_1$\\\end{tabular}}}}}%
    \put(0.76230718,0.68545572){\rotatebox{-14.951072}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft^2_1$\\\end{tabular}}}}}%
    \put(0.2742403,0.77727381){\rotatebox{19.041659}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft^1_2$\\\end{tabular}}}}}%
    \put(0.63718323,0.66771116){\rotatebox{19.041659}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bft^2_2$\\\end{tabular}}}}}%
    \put(0.00967053,0.00415057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_3$\\\end{tabular}}}}%
    \put(0.08366451,0.18671797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_2$\\\end{tabular}}}}%
    \put(0.18228755,0.08913839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ilusCorrotational.pdf}}%
  \end{picture}%
\endgroup%


==> meshAnalysis.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Mar 20 23:36:26 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/windTurbine/meshAnalysis-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{20}{0}
\selectfont\put(133.007,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{20}{0}
\selectfont\put(210.662,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.2}}}}
\fontsize{20}{0}
\selectfont\put(288.316,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.4}}}}
\fontsize{20}{0}
\selectfont\put(365.971,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.6}}}}
\fontsize{20}{0}
\selectfont\put(443.625,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.8}}}}
\fontsize{20}{0}
\selectfont\put(521.28,38){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{20}{0}
\selectfont\put(123,52.9834){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-1}$}}}}
\fontsize{20}{0}
\selectfont\put(123,139.638){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{0}$}}}}
\fontsize{20}{0}
\selectfont\put(123,226.292){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{1}$}}}}
\fontsize{20}{0}
\selectfont\put(123,312.946){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{2}$}}}}
\fontsize{20}{0}
\selectfont\put(123,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{3}$}}}}
\fontsize{22}{0}
\selectfont\put(327.144,18){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Numeber of elements}}}}
\fontsize{22}{0}
\selectfont\put(33,226.292){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\frac{ ||\bfd_{\text{case}} - \bfd_{\text{ref}} ||_{\mathcal{L}^2} } { ||\bfd_{ \text{ref} } ||_{\mathcal{L}^2} }  $}}}}}
\fontsize{15}{0}
\selectfont\put(439.425,377.372){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consstient}}}}
\fontsize{15}{0}
\selectfont\put(439.425,356.137){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped}}}}
\end{picture}


==> simplePropellerIlus.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simplePropellerIlus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.59047439bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94317983)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simplePropellerIlus.pdf}}%
    \put(0.50893507,0.5190036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_2$\end{tabular}}}}%
    \put(0.39538979,0.62601387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_3$\end{tabular}}}}%
    \put(0.29217157,0.21531618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{x,\text{O}}$\end{tabular}}}}%
    \put(0.11640483,0.53667121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simplePropellerIlus.pdf}}%
    \put(0.91682689,0.7305762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{simplePropellerIlus.pdf}}%
    \put(0.21660402,0.09817638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{x,\text{A}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{simplePropellerIlus.pdf}}%
    \put(0.39203715,0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{simplePropellerIlus.pdf}}%
    \put(0.34776117,0.50161725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_1$\end{tabular}}}}%
    \put(0.42001143,0.47883373){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{simplePropellerIlus.pdf}}%
  \end{picture}%
\endgroup%


==> simplePropellerIlusForce.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simplePropellerIlusForce.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.00634857bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11372603)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simplePropellerIlusForce.pdf}}%
    \put(0.50428808,0.67524249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_3$\end{tabular}}}}%
    \put(0.32829783,0.47638126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_1$\end{tabular}}}}%
    \put(0.70578839,0.48300218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simplePropellerIlusForce.pdf}}%
    \put(0.69647291,0.79932058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bff_l$\end{tabular}}}}%
    \put(0.62136697,0.19151262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bff_l$\end{tabular}}}}%
    \put(0.07559375,0.31717733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bff_l$\end{tabular}}}}%
    \put(0.17526718,0.6349664){\color[rgb]{0,0,0}\rotatebox{15}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfv_{a}(\bullet)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> squareGeneralData.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'squareGeneralData.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.68677803bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67911535)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{squareGeneralData.pdf}}%
    \put(0.18935173,0.38705158){\color[rgb]{0,0,0}\rotatebox{-0.46513711}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_1$\end{tabular}}}}}%
    \put(0.22309779,0.44780408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_2$\end{tabular}}}}%
    \put(0.12441887,0.49935276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{squareGeneralData.pdf}}%
    \put(0.45770379,0.47737513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{squareGeneralData.pdf}}%
    \put(0.93033922,0.20662684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.81363742,0.0053618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.80897548,0.14114111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> thetaX.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Apr 18 00:46:36 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{thetaX-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{15}{0}
\selectfont\put(75.5107,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(126.083,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{15}{0}
\selectfont\put(176.656,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{15}{0}
\selectfont\put(227.229,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{15}{0}
\selectfont\put(277.801,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{15}{0}
\selectfont\put(328.374,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{25}}}}
\fontsize{15}{0}
\selectfont\put(378.946,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{15}{0}
\selectfont\put(68,44.2163){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(68,88.4194){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$2\pi$}}}}
\fontsize{15}{0}
\selectfont\put(68,132.623){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$4\pi$}}}}
\fontsize{15}{0}
\selectfont\put(68,176.826){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$6\pi$}}}}
\fontsize{15}{0}
\selectfont\put(68,221.029){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$8\pi$}}}}
\fontsize{15}{0}
\selectfont\put(68,265.232){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10\pi$}}}}
\fontsize{15}{0}
\selectfont\put(227.229,15.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{15}{0}
\selectfont\put(16,167.332){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta_x$ node O [rad]}}}}}
\end{picture}


==> thetadotX.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Apr 18 00:46:36 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{thetadotX-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{15}{0}
\selectfont\put(87.5112,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(136.084,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{15}{0}
\selectfont\put(184.656,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{15}{0}
\selectfont\put(233.229,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{15}{0}
\selectfont\put(281.801,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{15}{0}
\selectfont\put(330.374,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{25}}}}
\fontsize{15}{0}
\selectfont\put(378.946,32.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{15}{0}
\selectfont\put(80,44.2163){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{15}{0}
\selectfont\put(80,99.4702){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/10$}}}}
\fontsize{15}{0}
\selectfont\put(80,154.725){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi/5$}}}}
\fontsize{15}{0}
\selectfont\put(80,209.979){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$3\pi/10$}}}}
\fontsize{15}{0}
\selectfont\put(80,265.232){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$2\pi/5$}}}}
\fontsize{15}{0}
\selectfont\put(233.229,15.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{15}{0}
\selectfont\put(16,167.332){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\dot{\theta_x}$ node O [rad/s]}}}}}
\end{picture}


==> uniformIlusWT.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'uniformIlusWT.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.98330521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10481861)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{uniformIlusWT.pdf}}%
    \put(0.38632677,0.48511313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.38479156,0.97771083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{uniformIlusWT.pdf}}%
    \put(0.32511885,0.72705976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{uniformIlusWT.pdf}}%
    \put(0.45198795,1.05997715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{uniformIlusWT.pdf}}%
    \put(0.25383014,0.37335853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_1$\end{tabular}}}}%
    \put(0.78425526,0.44440164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{uniformIlusWT.pdf}}%
    \put(0.75276277,0.18305504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{uniformIlusWT.pdf}}%
    \put(0.6970051,0.79002451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{uniformIlusWT.pdf}}%
    \put(-0.00144942,0.1183197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfv_{a}=v_{a}\bfc_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> valPropFlexMeshAnalysis.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 12 20:48:24 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/simplePropeller/flexible/valPropFlexMeshAnalysis-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{12}{0}
\selectfont\put(84.999,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(158.486,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{12}{0}
\selectfont\put(231.973,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{12}{0}
\selectfont\put(305.459,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{12}{0}
\selectfont\put(378.946,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}
\selectfont\put(79,43.9731){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-1}$}}}}
\fontsize{12}{0}
\selectfont\put(79,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{0}$}}}}
\fontsize{20}{0}
\selectfont\put(231.973,19.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Number of elements per blade}}}}
\fontsize{20}{0}
\selectfont\put(21,167.21){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\frac{ ||\bfd_{\text{case}} ||_{\mathcal{L}^2} - || \bfd_{\text{ref}} ||_{\mathcal{L}^2} } { ||\bfd_{ \text{ref} } ||_{\mathcal{L}^2} }  $}}}}}
\fontsize{10}{0}
\selectfont\put(319.247,272.413){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent}}}}
\end{picture}


==> valPropFlexThetaXA.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Apr 17 23:08:42 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{valPropFlexThetaXA-inc}
\end{picture}%
\begin{picture}(396,297)(0,0)
\fontsize{12}{0}
\selectfont\put(67.0029,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(99.4639,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{12}{0}
\selectfont\put(131.924,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{12}{0}
\selectfont\put(164.385,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{12}{0}
\selectfont\put(196.846,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{12}{0}
\selectfont\put(229.307,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{250}}}}
\fontsize{12}{0}
\selectfont\put(261.768,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{12}{0}
\selectfont\put(294.228,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{350}}}}
\fontsize{12}{0}
\selectfont\put(326.689,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{12}{0}
\selectfont\put(359.149,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{450}}}}
\fontsize{12}{0}
\selectfont\put(61,54.1934){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(61,98.29){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,142.387){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$2\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,186.484){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$3\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,230.581){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$4\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,274.677){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$5\pi$}}}}
\fontsize{20}{0}
\selectfont\put(213.076,21.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{20}{0}
\selectfont\put(22,160.026){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta_{x,\text{A}}$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(105.103,255.977){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent (5 elements)}}}}
\fontsize{10}{0}
\selectfont\put(105.103,239.744){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent (20 elements)}}}}
\end{picture}


==> valPropFlexThetaXO.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Apr 17 23:08:41 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{valPropFlexThetaXO-inc}
\end{picture}%
\begin{picture}(396,297)(0,0)
\fontsize{12}{0}
\selectfont\put(67.0029,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(97.4351,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{12}{0}
\selectfont\put(127.867,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{12}{0}
\selectfont\put(158.299,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{12}{0}
\selectfont\put(188.731,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{12}{0}
\selectfont\put(219.163,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{250}}}}
\fontsize{12}{0}
\selectfont\put(249.595,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{12}{0}
\selectfont\put(280.026,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{350}}}}
\fontsize{12}{0}
\selectfont\put(310.458,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{12}{0}
\selectfont\put(340.891,36.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{450}}}}
\fontsize{12}{0}
\selectfont\put(61,45.374){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(61,91.2349){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,137.095){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$2\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,182.956){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$3\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,228.816){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$4\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,274.677){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$5\pi$}}}}
\fontsize{20}{0}
\selectfont\put(213.076,21.3623){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{20}{0}
\selectfont\put(22,160.026){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta_{x}$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(105.103,255.977){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent (5 elements)}}}}
\fontsize{10}{0}
\selectfont\put(105.103,239.744){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent (20 elements)}}}}
\end{picture}


==> valPropRigidExecTime.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Thu Apr 14 12:34:13 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/simplePropeller/rigid/valPropRigidExecTime-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{12}{0}
\selectfont\put(54.4341,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(135.562,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{12}{0}
\selectfont\put(216.69,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{12}{0}
\selectfont\put(297.818,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{12}{0}
\selectfont\put(378.946,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,43.9731){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,105.592){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,167.21){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,228.828){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{12}{0}
\selectfont\put(48.4434,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{800}}}}
\fontsize{20}{0}
\selectfont\put(216.69,19.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Number of elements per blade}}}}
\fontsize{20}{0}
\selectfont\put(22.4434,167.21){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{Execution time [s]}}}}}
\fontsize{10}{0}
\selectfont\put(319.247,272.413){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consstient}}}}
\fontsize{10}{0}
\selectfont\put(319.247,256.845){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped}}}}
\end{picture}


==> valPropRigidMeshAnalysis.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Apr 12 20:48:20 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{../../../fig/res/simplePropeller/rigid/valPropRigidMeshAnalysis-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{12}{0}
\selectfont\put(84.999,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(158.486,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{12}{0}
\selectfont\put(231.973,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{12}{0}
\selectfont\put(305.459,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{12}{0}
\selectfont\put(378.946,34.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{12}{0}
\selectfont\put(79,43.9731){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{-1}$}}}}
\fontsize{12}{0}
\selectfont\put(79,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$10^{0}$}}}}
\fontsize{20}{0}
\selectfont\put(231.973,19.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Number of elements per blade}}}}
\fontsize{20}{0}
\selectfont\put(21,167.21){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\frac{ ||\bfd_{\text{case}} - \bfd_{\text{ref}} ||_{\mathcal{L}^2} } { ||\bfd_{ \text{ref} } ||_{\mathcal{L}^2} }  $}}}}}
\fontsize{10}{0}
\selectfont\put(319.247,272.413){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consstient}}}}
\fontsize{10}{0}
\selectfont\put(319.247,256.845){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped}}}}
\end{picture}


==> valPropRigidThetaXO.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Apr 17 23:08:38 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{valPropRigidThetaXO-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{12}{0}
\selectfont\put(66.999,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(99.4937,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{50}}}}
\fontsize{12}{0}
\selectfont\put(131.988,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{100}}}}
\fontsize{12}{0}
\selectfont\put(164.482,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{150}}}}
\fontsize{12}{0}
\selectfont\put(196.977,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{12}{0}
\selectfont\put(229.472,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{250}}}}
\fontsize{12}{0}
\selectfont\put(261.966,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{300}}}}
\fontsize{12}{0}
\selectfont\put(294.46,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{350}}}}
\fontsize{12}{0}
\selectfont\put(326.955,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{12}{0}
\selectfont\put(359.45,36.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{450}}}}
\fontsize{12}{0}
\selectfont\put(61,45.9736){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}
\selectfont\put(61,94.8682){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,143.763){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$2\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,192.657){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$3\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,241.552){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$4\pi$}}}}
\fontsize{12}{0}
\selectfont\put(61,290.447){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$5\pi$}}}}
\fontsize{20}{0}
\selectfont\put(222.973,21.9561){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$ [s]}}}}
\fontsize{20}{0}
\selectfont\put(22,168.21){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta_{x,\text{O}}$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(105.099,272.247){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{analytic}}}}
\fontsize{10}{0}
\selectfont\put(105.099,256.513){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent (1 element)}}}}
\fontsize{10}{0}
\selectfont\put(105.099,240.28){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{consistent ref. (20 elements)}}}}
\fontsize{10}{0}
\selectfont\put(105.099,224.047){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped (1 element)}}}}
\fontsize{10}{0}
\selectfont\put(105.099,207.813){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{lumped (5 elements)}}}}
\end{picture}


==> vrelProy.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vrelProy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.35734919bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53045974)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.68682927,0.00490296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vrelProy.pdf}}%
    \put(0.69435978,0.16776107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfv_{a}$\end{tabular}}}}%
    \put(0.60053589,0.50885756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfv_{pr}$\end{tabular}}}}%
    \put(0.8562754,0.35560763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_z(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vrelProy.pdf}}%
    \put(0.6980483,0.4517752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_z(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vrelProy.pdf}}%
    \put(0.17881852,0.17238268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_1$\end{tabular}}}}%
    \put(-0.0011974,0.16477056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_3$\end{tabular}}}}%
    \put(0.00757816,0.26336665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bfc_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vrelProy.pdf}}%
  \end{picture}%
\endgroup%

